Finite-Degree Predicates and Two-Variable First-Order Logic

We consider two-variable first-order logic on finite words with a fixed number of quantifier alternations. We show that all languages with a neutral letter definable using the order and finite-degree predicates are also definable with the order predicate only. From this result we derive the separation of the alternation hierarchy of two-variable logic on this signature.

==> dessin_preuve2.tex <==
%\usetikzlibrary{calc,automata,arrows,chains,matrix,positioning,scopes,decorations.pathreplacing}

\begin{tikzpicture}[scale=0.7]

\node (q0){};
\node (q1)[right=14of q0] {};
\path[-, draw, very thick]  (q0) -- (q1)  node (mid) [midway] {$\bullet$} ;
\node (jp)[left= 4 of mid] {$\bullet$};
\node (j)[right= 4 of mid] {$\bullet$};
\node at (mid.south) {$i$};
\node at (jp.south) {$\pneg{i}$};
\node at (j.south) {$\ppos{i}$};


\node (vj) at ($(j)+(0,0)$) [rectangle, fill, draw,opacity = 0.2, cyan,minimum  width=3cm, minimum height=2.5cm, ] {};
\node (vj2) at ($ (j) + (0,-0.4)$) [rectangle, fill, draw,opacity = 0.2, red,minimum  width=2.2cm, minimum height=1.3cm] {};

\node (vjp) at ($(jp)+(0,0.)$) [rectangle, fill, draw,opacity = 0.2, cyan,minimum  width=3cm, minimum height=2.5cm, ] {};
\node (vjp2) at ($ (jp) + (0,-0.4)$) [rectangle, fill, draw,opacity = 0.2, red,minimum  width=2.2cm, minimum height=1.3cm] {};

\node (vi) at ($(mid)+(0,0.)$) [rectangle, fill, draw,opacity = 0.2, cyan,minimum  width=3cm, minimum height=2.5cm, ] {};
\node (vi2) at ($ (mid) + (0,-0.4)$) [rectangle, fill, draw,opacity = 0.2, red,minimum  width=2.2cm, minimum height=1.3cm] {};

\node (dot0) at (vjp2.north east) {};
\node (dot1) at (vj2.north west) {};
\draw [dotted] ($(dot0)+(0,0)$) -- ($(dot0)+(0,2.6)$); 
\draw [dotted] ($(dot1)+(0,0)$) -- ($(dot1)+(0,2.6)$); 
\node (dot2) at (vi.south west) {};
\node (dot3) at (vj.south west) {};
\draw [dotted] ($(dot2)+(0,0)$) -- ($(dot2)+(0,-0.5)$); 
\draw [dotted] ($(dot3)+(0,0)$) -- ($(dot3)+(0,-0.5)$); 

\draw [dotted] (vi2.south west) -- ($(vi2.south west)+(0,-1.6)$); 
\draw [dotted] (vj2.south west) -- ($(vj2.south west)+(0,-1.6)$); 

\node (dot4) at (vjp.north east) {};
\node (dot5) at (vj.north west) {};
\draw [dotted] ($(dot4)+(0,0)$) -- ($(dot4)+(0,0.3)$); 
\draw [dotted] ($(dot5)+(0,0)$) -- ($(dot5)+(0,0.3)$); 
 \draw [decorate, decoration={brace,amplitude=5}] ($(dot0)+(0,2.6)$) -- ($(dot1)+(0,2.6)$)node [ above=2ex,   pos =0.5] {$I_{(1,s)}(\pneg{i},\ppos{i})$};

\draw [decorate, decoration={brace,mirror ,amplitude=5}] ($(vi2.south west)+(0,-1.8)$) -- ($(vj2.south west)+(0,-1.8)$)node [ below=1.5ex,  text height = 1.5ex,   pos =0.5] {$J_{s-1}(i,\ppos{i})$};
\draw [decorate, decoration={brace,mirror ,amplitude=5}] ($(dot2)+(0,-0.5)$)-- ($(dot3)+(0,-0.5)$) node [ below=2ex,  text height = 1.5ex,   pos =0.5] {$J_{s}(i,\ppos{i})$};

 \draw [decorate, decoration={brace, ,amplitude=5}]($(dot4)+(0,0.3)$) --($(dot5)+(0,0.3)$) node [ above=2ex,  text height = 1.5ex,   pos =0.5] {$I_{(0,s)}(\pneg{i},\ppos{i})$};

\node (labi) at ($ (mid) + (0,0.8)$) {$V(i,s)$};
\node (labi2) at ($ (mid) + (0,-.8)$) {$V(i,s-1)$};
\node (labjp) at ($ (jp) + (0,0.8)$) {$V(\pneg{i},s)$};
\node (labjp2) at ($ (jp) + (0,-.8)$) {$V(\pneg{i},s-1)$};


\node (labj) at ($ (j) + (0,0.8)$) {$V(\ppos{i},s)$};
\node (labj2) at ($ (j) + (0,-.8)$) {$V(\ppos{i},s-1)$};

\end{tikzpicture}


==> dessin_preuve3.tex <==
\usetikzlibrary{calc,automata,arrows,chains,matrix,positioning,scopes,decorations.pathreplacing}
\begin{tikzpicture}[scale = 0.7,every node/.style={transform shape}]
\def\wlength{7.5}
\node (up){$u'$};
\node (vp) [below=0.5 of up] {$v'$};
\node (u)[below= 1.75 of up]{$u$};
\node (v) [below=0.5 of u] {$v$};
\path[-, draw, thick]  (up) -- ($(up)+(\wlength,0)$) node (iu) [pos = 0.2] {$\bullet$} node (iu2) [pos = 0.8] {$\bullet$};
\node (iul) at ($(iu.south)+(0,-.1)$) {$f_i$};
\node (iu2l) at ($(iu2.south)+(0,-.1)$) {$f_{i+1}$};
\node (dot0) at ($(iu.south west)+(3,-0.4)$) {};
\node (dot1) at ($(iu.south west)+(0,-0.4)$) {};
\node (dot2) at ($(iu.south west)+(5.8,-0.4)$) {};

\draw[ cyan, opacity = 0.2,fill] ($(iu.north west)+(0,0.4)$) rectangle  (dot0);
%\draw[ cyan, opacity = 0.2,fill] ($(iu.north west)+(3,0.4)$) rectangle  ($(iu2.south west)+(1.5,-0.4)$);
\draw[dotted] (dot0) -- ($(dot0) +(0,1.5)$);
\draw[dotted] (dot1) -- ($(dot1) +(0,1.5)$);
\node (spoiler1) [right = of iu] [draw,circle , fill, red!60!white,opacity=1, label, minimum size = 15 ]{};
\draw [decorate, decoration={brace,,amplitude=5}] ($(dot1) +(0,1.5)$) -- ($(dot0) +(0,1.5)$) node [ above=3ex,  text height = 1.5ex,   pos =0.5] {$J_s(f_i,f_{i+1})$};
\path[-, draw, thick]  (vp) -- ($(vp)+(\wlength,0)$);
\path[-, draw, thick]  (u) -- ($(u)+(\wlength,0)$)  node (spoiler1p) [pos= 0.4, draw,circle , fill, red!60!white,opacity=1, label, minimum size = 15 ]{};
\node at ($(spoiler1p)+(0,-0.5)$) {$i$};
\path[-, draw, thick]  (v) -- ($(v)+(\wlength,0)$);
\end{tikzpicture}


==> dessin_preuve4.tex <==
\begin{tikzpicture}[scale = 0.7,every node/.style={transform shape}]
\def\wlength{7}
\node (up){$u'$};
\node (vp) [below=0.9 of up] {$v'$};
\node (u)[right= 8 of up]{$u$};
\node (v) [below=0.9 of u] {$v$};

\path[-, draw, thick]  (up) -- ($(up)+(\wlength,0)$) node (iu) [pos = 0.25] {$\bullet$} node (iu2) [pos = 0.7] {$\bullet$};

\node (iul) at ($(iu.south)+(0,-.1)$) {$f_i$};
\node (iu2l) at ($(iu2.south)+(0,-.1)$) {$f_{i+1}$};
\node (dot0) at ($(iu.south west)+(3,-0.4)$) {};
\node (dot1) at ($(iu.south west)+(0,-0.4)$) {};
\node (dot2) at ($(iu.south west)+(5.8,-0.4)$) {};

\draw[ cyan, opacity = 0.2,fill] ($(iu.north west)+(0,0.4)$) rectangle  (dot0);
\draw[ red, opacity = 0.2,fill] ($(iu.north west)+(3,0.4)$) rectangle  ($(iu2.south west)+(1.5,-0.4)$);
\draw[dotted] (dot0) -- ($(dot0) +(0,1.5)$);
\draw[dotted] (dot1) -- ($(dot1) +(0,1.5)$);
\node (spoiler1) [right =1.2 of iu] [draw,circle , fill, red!60!white,opacity=1, label, minimum size = 15 ]{};
\draw [decorate, decoration={brace,,amplitude=5}] ($(dot1) +(0,1.5)$) -- ($(dot0) +(0,1.5)$) node [ above=3ex,  text height = 1.5ex,   pos =0.5] {$J_s(f_i,f_{i+1})$};
\path[-, draw, thick]  (u) -- ($(u)+(\wlength,0)$)  node (spoiler1p) [pos= 0.4, draw,circle , fill, red!60!white,opacity=1, label, minimum size = 15 ]{};
\node at ($(spoiler1p)+(0,-0.5)$) {$i$};
\path[-, draw, thick]  (v) -- ($(v)+(\wlength,0)$) node (Dupl1) [pos= 0.5, draw,circle , fill, red!60!white,opacity=1, label, minimum size = 15 ]{};
\node at ($(Dupl1)+(0,-0.5)$) {$j$};

\path[-, draw, thick]  (vp) -- ($(vp)+(\wlength,0)$) node (iv) [pos = 0.2] {$\bullet$} node (iv2) [pos = 0.8] {$\bullet$};

\node (ivl) at ($(iv.south)+(0,-.1)$) {$g_j$};
\node (iv2l) at ($(iv2.south)+(0,-.1)$) {$g_{j+1}$};
\node (dotv0) at ($(iv.south west)+(3,-0.4)$) {};
\node (dotv1) at ($(iv.south west)+(0,-0.4)$) {};
\node (dotv2) at ($(iv.south west)+(5.8,-0.4)$) {};

\draw[ cyan, opacity = 0.2,fill] ($(iv.north west)+(0,0.4)$) rectangle  (dotv0);
\draw[ red, opacity = 0.2,fill] ($(iv.north west)+(3,0.4)$) rectangle  ($(iv2.south west)+(1.5,-0.4)$);
\draw[dotted] ($(dotv0) +(0,1)$) -- ($(dotv0) +(0,-0.6)$);
\draw[dotted] ($(dotv1) +(0,1)$) -- ($(dotv1) +(0,-0.6)$);
\node (spoiler1) [right = of iv] [draw,circle , fill, red!60!white,opacity=1, label, minimum size = 15 ]{};
\draw [decorate, decoration={brace,,amplitude=5}] ($(dotv0) +(0,-0.6)$) -- ($(dotv1) +(0,-0.6)$)node [ below=3ex,  text height = 1.5ex,   pos =0.5] {$J_s(g_j,g_{j+1})$};

\end{tikzpicture}


==> dessin_preuve5.tex <==
\usetikzlibrary{calc,automata,arrows,chains,matrix,positioning,scopes,decorations.pathreplacing}

\begin{tikzpicture}[scale=0.7,every node/.style={transform shape}]
\def\wlength{7}5
\node (up){$u'$};
\node (vp) [below=1 of up] {$v'$};
\node (u)[right= 9 of up]{$u$};
\node (v) [below=1 of u] {$v$};

\path[-, draw, thick]  (up) -- ($(up)+(\wlength,0)$) node (iu) [pos = 0.1] {$\bullet$}  node (iu3) [pos = 0.5] {$\bullet$} node (iu2) [pos = 0.9] {$\bullet$};
\path[-, draw, thick]  (vp) -- ($(vp)+(\wlength,0)$) node (iv) [pos = 0.1] {$\bullet$}  node (iv3) [pos = 0.5] {$\bullet$} node (iv2) [pos = 0.9] {$\bullet$};

\node (dot0) at ($(iu3)+(-1.5,0.5)$) {};
\node (dot1) at ($(iv3)+(-1.5,0.5)$) {};

\draw[ cyan, opacity = 0.2,fill] ($(iu3)+(-1.5,0.5)$) rectangle  ($(iu3)+(1.5,-0.6)$);
\draw[ cyan, opacity = 0.2,fill] ($(iv3)+(-1.5,0.5)$) rectangle  ($(iv3)+(1.5,-0.6)$);
\draw[dashed]  ($(dot0)+(0,-0.5)$) --  ($(dot0)+(0,0.5)$);
\draw[dashed]  ($(dot1)+(0,-0.5)$) --  ($(dot1)+(0,-1.5)$);
\draw[dashed]  ($(dot0)+(3,-0.5)$) --  ($(dot0)+(3,0.5)$);
\draw[dashed]  ($(dot1)+(3,-0.5)$) --  ($(dot1)+(3,-1.5)$);
\draw [decorate, decoration={brace,mirror,amplitude=5}] ($(dot0)+(3,0.5)$) -- ($(dot0)+(0,0.5)$) node [ above=3ex,  text height = 1.5ex,   pos =0.5] {$I_{(r,s)}(f_{i_r-1},f_{i_r+1})$};
\draw [decorate, decoration={brace,,amplitude=5}] ($(dot1)+(3,-1.5)$) -- ($(dot1)+(0,-1.5)$) node [ below=3ex,  text height = 1.5ex,   pos =0.5] {$I_{(r,s)}(g_{j_r-1},g_{j_r+1})$};


\node (iul) at ($(iu.south)+(0,-.1)$) {$f_{i_r-1}$};
\node (iu2l) at ($(iu2.south)+(0,-.1)$) {$f_{i_r+1}$};
\node (iu3l) at ($(iu3.south)+(0,-.1)$) {$f_{i_r}$};



\node (spoiler1) [right = 1.8 of iu] [draw,circle , fill, red!60!white,opacity=1, label, minimum size = 10 ]{};
\path[-, draw, thick]  (u) -- ($(u)+(\wlength,0)$)  node (spoiler1p) [pos= 0.4, draw,circle , fill, red!60!white,opacity=1, label, minimum size = 10 ]{};
\node at ($(spoiler1p)+(0,-0.5)$) {$i_r$};
\path[-, draw, thick]  (v) -- ($(v)+(\wlength,0)$) node (Dupl1) [pos= 0.5, draw,circle , fill, green!60!black,opacity=1, label, minimum size = 10 ]{};
\node at ($(Dupl1)+(0,-0.5)$) {$j_r$};


\node (ivl) at ($(iv.south)+(0,-.1)$) {$g_{j_r-1}$};
\node (iv3l) at ($(iv3.south)+(0,-.1)$) {$g_{j_r}$};
\node (iv2l) at ($(iv2.south)+(0,-.1)$) {$g_{j_r+1}$};
\node (dotv0) at ($(iv.south west)+(3,-0.4)$) {};
\node (dotv1) at ($(iv.south west)+(0,-0.4)$) {};
\node (dotv2) at ($(iv.south west)+(5.8,-0.4)$) {};

\node (spoiler1) [right =1.5 of iv] [draw,circle , fill, green!60!black,opacity=1, label, minimum size = 10 ]{};

\end{tikzpicture}


==> dessin_preuve6.tex <==
%\usetikzlibrary{calc,automata,arrows,chains,matrix,positioning,scopes,decorations.pathreplacing}

\begin{tikzpicture}[scale = 0.75,every node/.style={transform shape}]
\def\wlength{18}
\node (up){$u'$};
\path[-, draw, thick]  (up) -- ($(up)+(\wlength,0)$) node (iu1) [pos = 0.1] {$\bullet$}  node (iu2) [pos = 0.25] {$\bullet$} node (uinv1)[pos = 0.36] {}  node (iu3) [pos = 0.5] {$\bullet$} node (uinv2)[pos = 0.615] {}  node (iu4) [pos = 0.75] {$\bullet$} node (iu5) [pos = 0.9] {$\bullet$};
\node (u1l) at ($(iu1.south)+(0,-.1)$) {$i_0$};
\node (u1l) at ($(iu1.north)+(0,.15)$) {$c\ \cdots\ c \ \cdots  \ c$};
\node (u2l) at ($(iu2.south)+(0,-.1)$) {$f_0$};
\node (u2l) at ($(iu2.north)+(0,.1)$) {$u_0$};
\node (u3l) at ($(iu3.south)+(0,-.1)$) {$f_i$};
\node (u3l) at ($(iu3.north)+(0,.1)$) {$u_i$};
\node (cu) at ($(uinv1.north)+(0,.25)$) {$\ \  \cdots \ \ c\ \  \cdots \ \   $};
\node (cu2) at ($(uinv2.north)+(0,.25)$) {$\ \  \cdots \ \ c\ \  \cdots \ \    $};
\node (u4l) at ($(iu4.south)+(0,-.1)$) {$f_{|u|-1}$};
\node (u4l) at ($(iu4.north)+(0,.1)$) {$u_{|u|-1}$};
\node (u5l) at ($(iu5.south)+(0,-.1)$) {$f_{|u|}=i_p$};
\node (u5l) at ($(iu5.north)+(0,.15)$) {$c\ \cdots\ c \ \cdots  \ c$};

\node (vp)[below = 0.75 of up]{$v'$};
\path[-, draw, thick]  (vp) -- ($(vp)+(\wlength,0)$) node (iv1) [pos = 0.1] {$\bullet$}  node (iv2) [pos = 0.25] {$\bullet$} node (vinv1)[pos = 0.35] {}  node (iv3) [pos = 0.45] {$\bullet$} node (vinv2)[pos = 0.58] {}  node (iv4) [pos = 0.75] {$\bullet$} node (iv5) [pos = 0.9] {$\bullet$};
\node (v1l) at ($(iv1.south)+(0,-.1)$) {$i_0$};
\node (v1l) at ($(iv1.north)+(0,.15)$) {$c\ \cdots\ c \ \cdots  \ c$};
\node (v2l) at ($(iv2.south)+(0,-.1)$) {$g_0$};
\node (v2l) at ($(iv2.north)+(0,.1)$) {$v_0$};
\node (v3l) at ($(iv3.south)+(0,-.1)$) {$g_i$};
\node (v3l) at ($(iv3.north)+(0,.1)$) {$v_i$};
\node (cv) at ($(vinv1.north)+(0,.25)$) {$\ \  \cdots \ \ c\ \  \cdots \ \   $};
\node (cv2) at ($(vinv2.north)+(0,.27)$) {$\ \  \cdots \ \ c\ \  \cdots \ \   $};
\node (v4l) at ($(iv4.south)+(0,-.1)$) {$g_{|v|-1}$};
\node (v4l) at ($(iv4.north)+(0,.1)$) {$v_{|v|-1}$};
\node (v5l) at ($(iv5.south)+(0,-.1)$) {$g_{|v|}=i_p$};
\node (v5l) at ($(iv5.north)+(0,.15)$) {$c\ \cdots\ c \ \cdots  \ c$};

\end{tikzpicture}


==> dessin_preuve7.tex <==
\usetikzlibrary{calc,automata,arrows,chains,matrix,positioning,scopes,decorations.pathreplacing}

\begin{tikzpicture}[scale = 0.7,every node/.style={transform shape}]
\def\wlength{20}
\node (up){$u'$};
\node [draw,circle , fill, red!60!white,opacity=1, label, minimum size = 1 ] (old_pebble) [above = 3 of up] {};
\node [right = 0.5of old_pebble] {old pebble position ($i_r'$)};
\node [draw,circle , fill, green!60!black,opacity=1, label, minimum size = 1 ] (new_pebble) [below = 0.5 of old_pebble] {};
\node [right = 0.5 of new_pebble] { new pebble potential positions};

\path[-, draw, thick]  (up) -- ($(up)+(\wlength,0)$) node (iu1) [pos = 0.1] {$\bullet$}  node (iu2) [pos = 0.2] {$\bullet$}
node [draw, rectangle,fill, color = white,] (iu3) [pos = 0.3] {$\cdots$} 
node [draw, rectangle,fill, color = white,] (iu4) [pos = 0.72] {$\cdots$} 
node [draw, rectangle,fill, color = white,] (iu5) [pos = 0.92] {$\cdots$} 
node (ir0) [pos=0.45]{$\bullet$}node (ir) [pos=0.6]{$\bullet$}node (ir1) [pos=0.8]{$\bullet$} 
node (old) [pos=0.66] [draw,circle , fill, red!60!white,opacity=1, label, minimum size = 1 ]{}
node (new1) [pos=0.06] [draw,circle , fill, green!60!black,opacity=1, label, minimum size = 1 ]{}
node (new2) [pos=0.63] [draw,circle , fill, green!60!black,opacity=1, label, minimum size = 1 ]{}
node (new3) [pos=0.86] [draw,circle , fill, green!60!black,opacity=1, label, minimum size = 1 ]{}
node (new4) [pos=0.4] [draw,circle , fill, green!60!black,opacity=1, label, minimum size = 1 ]{}
;
\node at (iu3) {$\cdots$};
\node at (iu4) {$\cdots$};
\node at (iu5) {$\cdots$};

\node (u1l) at ($(iu1.south)+(0,-.1)$) {$i_0$};
%\node (u1l) at ($(iu1.north)+(0,.15)$) {$c\ \cdots\ c \ \cdots  \ c$};
\node (u2l) at ($(iu2.south)+(0,-.1)$) {$f_0$};
\node (ir0l) at ($(ir0.south)+(0,-.1)$) {$f_{i_r-1}$};
\node (irl) at ($(ir.south)+(0,-.1)$) {$f_{i_r}$};
\node (ir1l) at ($(ir1.south)+(0,-.1)$) {$f_{i_{r+1}}$};
\draw[ cyan, opacity = 0.1,fill] ($(iu2.north west)+(-0.8,1)$) rectangle  ($(iu2.south east)+(15,-1)$);
\draw[ red, opacity = 0.2,fill] ($(ir0.north west)+(-1,0.6)$) rectangle  ($(ir0.south east)+(1,-0.6)$);
\path[  dashed,draw] ($(iu2.north west)+(-0.8,1)$) --  ($(iu2.north west)+(-0.8,-2)$);
\path[  dashed,draw] ($(iu2.north west)+(-3.7,1)$) --  ($(iu2.north west)+(-3.7,-2)$);
\path[  dashed,draw] ($(ir0.north west)+(-1,1)$) --  ($(ir0.north west)+(-1,-2)$);
\path[  dashed,draw] ($(ir0.north west)+(1.525,1.5)$) --  ($(ir0.north west)+(1.525,-2)$);
\path[  dashed,draw] ($(ir0.north west)+(4.925,1.5)$) --  ($(ir0.north west)+(4.925,-2)$);
\path[  dashed,draw] ($(ir0.north west)+(6.225,1)$) --  ($(ir0.north west)+(6.225,-2)$);
\path[  dashed,draw] ($(ir0.north west)+(8.925,1)$) --  ($(ir0.north west)+(8.925,-2)$);

\draw [decorate, decoration={brace,,amplitude=5}] ($(iu2.north west)+(-0.8,-2)$) -- ($(iu2.north west)+(-3.7,-2)$)  node [ below=3ex,  text height = 1.5ex,   pos =0.5] {left extremal positions}
node [ below=7ex,  text height = 1.5ex,   pos =0.5] {case~\ref{preuve_cas:1}};
\draw [decorate, decoration={brace,mirror,amplitude=5}] ($(ir0.north west)+(-1,-2)$) --  ($(ir0.north west)+(1.525,-2)$)  node [ below=3ex,  text height = 1.5ex,   pos =0.5] {$V(f_{i_r-1},s-r-1)$}
node [ below=7ex,  text height = 1.5ex,   pos =0.5] {case~\ref{preuve_cas:4}};

\draw [decorate, decoration={brace,amplitude=5}] ($(ir0.north west)+(1.525,1.5)$) -- ($(ir0.north west)+(4.925,1.5)$)  node [ above=3ex,  text height = 1.5ex,   pos =0.5] {$I_{(r+1,s)}(f_{i_r-1},f_{i_r+1})$}
node [ above=7ex,  text height = 1.5ex,   pos =0.5] {case~\ref{preuve_cas:2}};

\draw [decorate, decoration={brace,mirror,amplitude=5}]($(ir0.north west)+(6.225,-2)$) -- ($(ir0.north west)+(8.925,-2)$)  node [ below=3ex,  text height = 1.5ex,   pos =0.5] {$J_{s-r-1}(f_{i_{r+1}},f_{i_{r+1}+1})$}
node [ below=7ex,  text height = 1.5ex,   pos =0.5] {case~\ref{preuve_cas:3}};


%\node (u2l) at ($(iu2.north)+(0,.1)$) {$u_0$};

\end{tikzpicture}


==> dessin_preuve8.tex <==


\begin{tikzpicture}[every node/.style={transform shape}]
\def\wlength{8}
\node (up){$u'$};
\node (vp) [below=1 of up] {$v'$};
\node (u)[right = 10 of up]{$u$};
\node (v) [below=1 of u] {$v$};
\path[-, draw, thick]  (up) -- ($(up)+(\wlength,0)$) node (iu3) [pos = 0.2] {$\bullet$}node[draw,fill,white] (dot) [pos=0.5] {$\ldots$} node (iu2) [pos = 0.85] {$\bullet$};
\path[-, draw, thick]  (vp) -- ($(vp)+(\wlength,0)$) node (iv3) [pos = 0.3] {$\bullet$} node (iv2) [pos = 0.8] {$\bullet$};


\draw[ cyan, opacity = 0.2,fill] ($(iu3)+(-.5,0.5)$) rectangle  ($(iu3)+(1.5,-0.6)$);
\draw[ cyan, opacity = 0.2,fill] ($(iu2)+(-.5,0.5)$) rectangle  ($(iu2)+(1.,-0.6)$);
\draw[ cyan, opacity = 0.2,fill] ($(iv3)+(-.5,0.5)$) rectangle  ($(iv3)+(1.5,-0.6)$);
\draw[ cyan, opacity = 0.2,fill] ($(iv2)+(-.5,0.5)$) rectangle  ($(iv2)+(1.,-0.6)$);


\node (iu2l) at ($(iu3.south)+(0,-.1)$) {$f_{i_r}$};
\node (iu3l) at ($(iu2.south)+(0,-.1)$) {$f_{i_{r+1}}$};
\node at (dot) {$\ldots$};


\node (spoiler1) [right = 0.3 of iu3] [draw,circle , fill, red!60!white,opacity=1, label, minimum size = 10 ]{};
\node (spoiler2) [right = 0.3 of iu2] [draw,circle , fill, green!60!black,opacity=1, label, minimum size = 10 ]{};

\path[-, draw, thick]  (u) -- ($(u)+(\wlength,0)$)  
node (spoiler1p) [pos= 0.4, draw,circle , fill, red!60!white,opacity=1, label, minimum size = 10 ]{}
node (spoiler2p) [pos= 0.8, draw,circle , fill, green!60!black,opacity=1, label, minimum size = 10 ]{};

\node at ($(spoiler1p)+(0,-0.5)$) {$i_r$};
\node at ($(spoiler2p)+(0,-0.5)$) {$i_{r+1}$};

\path[-, draw, thick]  (v) -- ($(v)+(\wlength,0)$) 
node (Dupl1) [pos= 0.5, draw,circle , fill, red!60!white,opacity=1, label, minimum size = 10 ]{}
node (Dupl2) [pos= 0.7, draw,circle , fill, green!60!black,opacity=1, label, minimum size = 10 ]{};

\node at ($(Dupl1)+(0,-0.5)$) {$j_r$};
\node at ($(Dupl2)+(0,-0.5)$) {$j_{r+1}$};


\node (iv3l) at ($(iv3.south)+(0,-.1)$) {$g_{j_r}$};
\node (iv2l) at ($(iv2.south)+(0,-.1)$) {$g_{j_{r+1}}$};

\node (D1) [right =.5 of iv3] [draw,circle , fill, red!60!,opacity=1, label, minimum size = 10 ]{};
\node (D2) [right =.25 of iv2] [draw,circle , fill, green!60!black,opacity=1, label, minimum size = 10 ]{};
\node (etape1) at  ($(up)+(4.5,1.5)$) {Première \'etape};
\node (etape1p) at (etape1.south){Spoiler joue sur $u'$};

\node (etape2) at  ($(up)+(13.5,1.5)$) {Deuxième \'etape};
\node (etape2p) at (etape2.south){Spoiler joue sur $u$};


\draw[->,decorate, thick,decoration={snake}] (etape1p.north east) -- (etape2p.north west);

\node (etape4) at  ($(up)+(13.5,-3)$) {Troisième \'etape};
\node (etape4p) at (etape4.south){Duplicateur répond sur $v$};

\node (etape3) at  ($(up)+(4.5,-3.)$) {Quatrième \'etape};
\node (etape3p) at (etape3.south){Duplicateur répond sur $v'$};


\draw[->,decorate, thick,decoration={snake}] (etape4p.north west)-- ($(etape3p.north east)+(-0.1,0)$) ;

\end{tikzpicture}


==> dessin_preuve_jeu1.tex <==
\usetikzlibrary{calc,automata,arrows,chains,matrix,positioning,scopes,decorations.pathreplacing}

\begin{tikzpicture}[scale = 1,every node/.style={transform shape}]
\def\wlength{7}
\node (u){};
\node (v) [below= 2of u] {};

\path[-, draw, thick]  (u) -- ($(u)+(\wlength,0)$) node (jp) [pos = 0.1] {$\bullet$} 
node (i) [pos = 0.5] {$\bullet$}  node (j) [pos = 0.9] {$\bullet$};

\node (jpl) at ($(jp.south)+(0,-.1)$) {$\pneg{i}$};

\node (il) at ($(i.south)+(0,-.1)$) {$i$};
\node (il2) at ($(i.north)+(0,.1)$) {$b$};
\node (jl) at ($(j.south)+(0,-.1)$) {$\ppos{i}$};

%\node (iu2l) at ($(iu2.south)+(0,-.1)$) {$(i+1)_u$};
\node (dot0) at ($(i.south west)+(2,-0.4)$) {};
%\node (dot1) at ($(iu.south west)+(0,-0.4)$) {};
%\node (dot2) at ($(iu.south west)+(5.8,-0.4)$) {};

\draw[ cyan, opacity = 0.2,fill] ($(i.north west)+(-0.4,0.4)$) rectangle  (dot0);
\draw[ red, opacity = 0.2,fill] ($(jp.north west)+(-0.4,0.4)$) rectangle  ($(jp.south west)+(1,-0.4)$);
\draw[ red, opacity = 0.2,fill] (dot0) rectangle  ($(jp.north west)+(6.2,0.4)$);

%\draw[dashed] (dot1) -- ($(dot1) +(0,2)$);
\node (spoiler1) [right = 0.5of i] [draw,circle , fill, red!40!white,opacity=1, label, minimum size = 20 ]{};
\node at (spoiler1) {$1$};
\node (spoiler2) [left =0.9 of i] [draw,circle , fill, red!40!white,opacity=1, label, minimum size = 20 ]{};
\node at (spoiler2) {$2$};
\node (ndot) at  ($(i.west)+(-0.4,0)$) {};
\node (ndot1) at  ($(i.west)+(2,0)$) {};
\node (ndot3) at  ($(jp.west)+(1,0)$) {};
\draw [decorate, decoration={brace,,amplitude=5}] ($(ndot)+(0,1)$) -- ($(ndot1) +(0,1)$) node [ above=0.5em,  text height = 1.5ex,   pos =0.5] {$J_{s'}(i,\ppos{i})$};
\draw [decorate, decoration={brace,,amplitude=5}] ($(jp.north west)+(-0.4,0.7)$)-- ($(jp.north west)+(1,.7)$) node [ above=0.5em,  text height = 1.5ex,   pos =0.5] {$V(\pneg{i},s')$};
\draw[dotted] ($(jp.north west)+(-0.4,-0.1)$) -- +(0,0.7);
\draw[dotted] ($(jp.north west)+(1,-0.1)$) -- +(0,0.7);
\draw [decorate, decoration={brace,,amplitude=5}] ($(ndot1) +(0,1)$) -- +(1.45,0) node [ above=0.5em,  text height = 1.5ex,   pos =0.5] {$V(\ppos{i},s')$};
\draw[dotted] ($(jp.west)+(6.2,-0.1)$) -- +(0,1.2);


\draw[dotted] (ndot) -- +(0,1);
\draw[dotted] (ndot1) -- +(0,1);

\draw [decorate, decoration={brace,mirror,amplitude=5}] ($(ndot3)+(0,-1)$) -- ($(ndot1) +(0,-1)$) node [ below=0.5em,  text height = 1.5ex,   pos =0.5] {$I_{(0,s')}(\pneg{i},\ppos{i})$};
\draw[dotted] (ndot3) -- +(0,-1);
\draw[dotted] (ndot1) -- +(0,-1);

%{$I_{(0,s)}(\pneg{i},\ppos{i})$};
%\draw[dashed] ($(dot0) +(0,-1.1)$) -- ($(dot0) +(0,2)$);
%\draw[dashed] ($(jp.north west)+(,1)$) -- +(0,-1.3);
%\draw[dashed] ($(i.north west)+(-1,-2)$)-- +(0,1.8);
%
%\draw [decorate, decoration={brace,mirror,amplitude=5}] ($(i.north west)+(-1,-2)$) -- ($(dot0) +(0,-1.1)$) node [ below=4ex,  text height = 1.5ex,   pos =0.5] {$J_{s}(i,\ppos{i})$};
%
%\path[-, draw, thick]  (v) -- ($(v)+(\wlength,0)$);



\end{tikzpicture}


==> dessin_preuve_jeu2.tex <==
\usetikzlibrary{calc,automata,arrows,chains,matrix,positioning,scopes,decorations.pathreplacing}

\begin{tikzpicture}[scale = 0.8,every node/.style={transform shape}]
\def\wlength{10}
\node (u){};
\node (v) [below= 2of u] {};

\path[-, draw, thick]  (u) -- ($(u)+(\wlength,0)$) node (jp) [pos = 0.1] {$\bullet$} 
node (i) [pos = 0.5] {$\bullet$}  node (j) [pos = 0.9] {$\bullet$};

\node (jpl) at ($(jp.south)+(0,-.1)$) {$\pneg{i}$};
\node (il) at ($(i.south)+(0,-.1)$) {$i$};
\node (il2) at ($(i.north)+(0,.1)$) {$b$};
\node (jl) at ($(j.south)+(0,-.1)$) {$\ppos{i}$};

%\node (iu2l) at ($(iu2.south)+(0,-.1)$) {$(i+1)_u$};
\node (dot0) at ($(i.south west)+(3,-0.4)$) {};
%\node (dot1) at ($(iu.south west)+(0,-0.4)$) {};
%\node (dot2) at ($(iu.south west)+(5.8,-0.4)$) {};

\draw[ cyan, opacity = 0.2,fill] ($(i.north west)+(-1,0.4)$) rectangle ($(i.south west)+(1.4,-0.4)$);
\draw[ red, opacity = 0.2,fill] ($(jp.north west)+(-0.6,0.4)$) rectangle  ($(jp.south west)+(,-0.4)$);
\draw[ red, opacity = 0.2,fill] ($(j.north west)+(-0.55,0.4)$) rectangle  ($(j.south west)+(,-0.4)$);

%\draw[dashed] (dot1) -- ($(dot1) +(0,2)$);
\node (spoiler1) [right = 0.1 of i] [draw,circle , fill, red!40!white,opacity=1, label, minimum size = 20 ]{};
\node at (spoiler1) {$1$};
\node (spoiler2) [left =1.2 of i] [draw,circle , fill, red!40!white,opacity=1, label, minimum size = 20 ]{};
\node at (spoiler2) {$2$};

\draw [decorate, decoration={brace,,amplitude=5}] ($(jp.north west)+(,1.)$) --  ($(j.north west)+(-0.55,1)$) node [ above=0.5em,  text height = 1.5ex,   pos =0.5] {$I_{(0,s')}(\pneg{i},\ppos{i})$};
\draw[dotted] ($(jp.north west)+(,-0.2)$) -- +(0,1.2); 
\draw[dotted] ($(j.north west)+(-0.55,-0.2)$) -- +(0,1.2); 

\draw [decorate, decoration={brace,mirror,amplitude=5}] ($(i.north west)+(-1,-1)$) --  ($(i.north west)+(1.4,-1)$) node [ below=0.5em,  text height = 1.5ex,   pos =0.5] {$V(i,s')$};
\draw[dotted] ($(i.north west)+(-1,0)$) -- +(0,-1); 
\draw[dotted] ($(i.north west)+(1.4,0)$) -- +(0,-1); 

%\path[-, draw, thick]  (v) -- ($(v)+(\wlength,0)$);



\end{tikzpicture}

